Critical Momenta of Lattice Chiral Fermions

We determine the critical momenta for chiral fermions in the domain wall model recently suggested by Kaplan. For a wide range of domain wall masses $m$ and Wilson couplings $r$ we explicitly exhibit the regions in momentum space where the fermions are chiral. We compare the critical momenta for the infinitely large system with those obtained on a finite lattice.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%----------------------------------------------------------------------%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%% Fig.2.ps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 600 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
currentpoint stroke M 2 0.5 add setlinewidth
currentpoint stroke M 2 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
291 1507 M 2115 1507 L
291 1507 M 291 1575 L
382 1507 M 382 1541 L
474 1507 M 474 1541 L
565 1507 M 565 1541 L
656 1507 M 656 1575 L
747 1507 M 747 1541 L
838 1507 M 838 1541 L
929 1507 M 929 1541 L
1021 1507 M 1021 1575 L
1112 1507 M 1112 1541 L
1203 1507 M 1203 1541 L
1294 1507 M 1294 1541 L
1385 1507 M 1385 1575 L
1477 1507 M 1477 1541 L
1568 1507 M 1568 1541 L
1659 1507 M 1659 1541 L
1750 1507 M 1750 1575 L
1841 1507 M 1841 1541 L
1932 1507 M 1932 1541 L
2024 1507 M 2024 1541 L
2115 1507 M 2115 1575 L
291 2115 M 2115 2115 L
291 2115 M 291 2046 L
382 2115 M 382 2081 L
474 2115 M 474 2081 L
565 2115 M 565 2081 L
656 2115 M 656 2046 L
747 2115 M 747 2081 L
838 2115 M 838 2081 L
929 2115 M 929 2081 L
1021 2115 M 1021 2046 L
1112 2115 M 1112 2081 L
1203 2115 M 1203 2081 L
1294 2115 M 1294 2081 L
1385 2115 M 1385 2046 L
1477 2115 M 1477 2081 L
1568 2115 M 1568 2081 L
1659 2115 M 1659 2081 L
1750 2115 M 1750 2046 L
1841 2115 M 1841 2081 L
1932 2115 M 1932 2081 L
2024 2115 M 2024 2081 L
2115 2115 M 2115 2046 L
291 1507 M 291 2115 L
291 1542 M 325 1542 L
291 1578 M 325 1578 L
291 1614 M 325 1614 L
291 1650 M 325 1650 L
291 1685 M 360 1685 L
291 1721 M 325 1721 L
291 1757 M 325 1757 L
291 1793 M 325 1793 L
291 1829 M 325 1829 L
291 1864 M 360 1864 L
291 1900 M 325 1900 L
291 1936 M 325 1936 L
291 1972 M 325 1972 L
291 2007 M 325 2007 L
291 2043 M 360 2043 L
291 2079 M 325 2079 L
291 2115 M 325 2115 L
176 1685 M 195 1711 M 201 1714 L
211 1724 L
211 1657 L
208 1721 M 208 1657 L
195 1657 M 224 1657 L
176 1864 M 188 1890 M 192 1887 L
188 1884 L
185 1887 L
185 1890 L
188 1896 L
192 1900 L
201 1903 L
214 1903 L
224 1900 L
227 1896 L
230 1890 L
230 1884 L
227 1877 L
217 1871 L
201 1864 L
195 1861 L
188 1855 L
185 1845 L
185 1835 L
214 1903 M 221 1900 L
224 1896 L
227 1890 L
227 1884 L
224 1877 L
214 1871 L
201 1864 L
185 1842 M 188 1845 L
195 1845 L
211 1839 L
221 1839 L
227 1842 L
230 1845 L
195 1845 M 211 1835 L
224 1835 L
227 1839 L
230 1845 L
230 1852 L
176 2043 M 188 2069 M 192 2066 L
188 2062 L
185 2066 L
185 2069 L
188 2075 L
192 2078 L
201 2082 L
214 2082 L
224 2078 L
227 2072 L
227 2062 L
224 2056 L
214 2053 L
currentpoint stroke M
205 2053 L
214 2082 M 221 2078 L
224 2072 L
224 2062 L
221 2056 L
214 2053 L
221 2050 L
227 2043 L
230 2037 L
230 2027 L
227 2021 L
224 2018 L
214 2014 L
201 2014 L
192 2018 L
188 2021 L
185 2027 L
185 2030 L
188 2034 L
192 2030 L
188 2027 L
224 2046 M 227 2037 L
227 2027 L
224 2021 L
221 2018 L
214 2014 L
2115 1507 M 2115 2115 L
2115 1542 M 2081 1542 L
2115 1578 M 2081 1578 L
2115 1614 M 2081 1614 L
2115 1650 M 2081 1650 L
2115 1685 M 2046 1685 L
2115 1721 M 2081 1721 L
2115 1757 M 2081 1757 L
2115 1793 M 2081 1793 L
2115 1829 M 2081 1829 L
2115 1864 M 2046 1864 L
2115 1900 M 2081 1900 L
2115 1936 M 2081 1936 L
2115 1972 M 2081 1972 L
2115 2007 M 2081 2007 L
2115 2043 M 2046 2043 L
2115 2079 M 2081 2079 L
2115 2115 M 2081 2115 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1276 2026 M 1294 2004 L
1312 1988 L
1331 1975 L
1349 1964 L
1367 1955 L
1385 1946 L
1404 1938 L
1422 1931 L
1440 1924 L
1458 1917 L
1476 1911 L
1495 1906 L
1513 1900 L
1531 1895 L
1549 1890 L
1568 1886 L
1586 1881 L
1604 1877 L
1622 1873 L
1641 1869 L
1659 1865 L
1677 1861 L
1695 1858 L
1713 1854 L
1732 1851 L
1750 1848 L
1768 1845 L
1786 1842 L
1805 1839 L
1823 1836 L
1841 1833 L
1859 1831 L
1878 1828 L
1896 1825 L
1914 1823 L
1932 1821 L
1951 1818 L
1969 1816 L
1987 1814 L
2005 1811 L
2023 1809 L
2042 1807 L
2060 1805 L
2078 1803 L
2096 1801 L
2115 1799 L
currentpoint stroke [80 24] 0 setdash M
784 2008 M 802 1954 L
820 1919 L
838 1891 L
857 1868 L
875 1847 L
893 1828 L
911 1811 L
929 1795 L
948 1780 L
966 1766 L
984 1752 L
1002 1739 L
1021 1726 L
1039 1713 L
1057 1701 L
1075 1689 L
1094 1677 L
1112 1665 L
1130 1652 L
1148 1640 L
1166 1627 L
1185 1613 L
1203 1599 L
1221 1582 L
1239 1562 L
1258 1530 L
currentpoint stroke [] 0 setdash M
1253 2036 M 1226 2062 L
1253 2062 M 1226 2036 L
1226 2062 M 1289 1991 M 1263 2017 L
1289 2017 M 1263 1991 L
1263 2017 M 1326 1968 M 1299 1995 L
1326 1995 M 1299 1968 L
1299 1995 M 1362 1946 M 1336 1972 L
1362 1972 M 1336 1946 L
1336 1972 M 1399 1929 M 1372 1955 L
1399 1955 M 1372 1929 L
1372 1955 M 1435 1912 M 1409 1939 L
1435 1938 M 1409 1912 L
1409 1938 M 1471 1901 M 1445 1927 L
1471 1927 M 1445 1901 L
1445 1927 M 1508 1890 M 1482 1916 L
1508 1916 M 1482 1890 L
1481 1916 M 1544 1878 M 1518 1905 L
1544 1905 M 1518 1878 L
1518 1905 M 1581 1873 M 1554 1899 L
1581 1899 M 1554 1873 L
1554 1899 M 1617 1861 M 1591 1888 L
1617 1888 M 1591 1861 L
1591 1888 M 1654 1856 M 1627 1882 L
1654 1882 M 1627 1856 L
1627 1882 M 1690 1850 M 1664 1877 L
1690 1877 M 1664 1850 L
1664 1877 M 1727 1839 M 1700 1865 L
1727 1865 M 1700 1839 L
1700 1865 M 1763 1833 M 1737 1860 L
1763 1860 M 1737 1833 L
1737 1860 M 1800 1828 M 1773 1854 L
1800 1854 M 1773 1828 L
1773 1854 M 1836 1822 M 1810 1849 L
1836 1849 M 1810 1822 L
1810 1849 M 1873 1816 M 1846 1843 L
1873 1843 M 1846 1816 L
1846 1843 M 1909 1811 M 1883 1837 L
1909 1837 M 1883 1811 L
1883 1837 M 1982 1805 M 1956 1832 L
1982 1832 M 1956 1805 L
1956 1832 M 2018 1800 M 1992 1826 L
2018 1826 M 1992 1800 L
1992 1826 M 2055 1794 M 2029 1821 L
2055 1820 M 2029 1794 L
2028 1820 M 2091 1788 M 2065 1815 L
2091 1815 M 2065 1788 L
2065 1815 M 2115 1802 M 2102 1815 L
2115 1802 M 2102 1788 L
2101 1815 M 815 1963 M 789 1989 L
815 1989 M 789 1963 L
789 1989 M 852 1890 M 825 1916 L
852 1916 M 825 1890 L
825 1916 M 888 1844 M 861 1871 L
888 1871 M 861 1845 L
861 1871 M 924 1805 M 898 1832 L
924 1832 M 898 1805 L
898 1832 M 961 1771 M 935 1798 L
961 1798 M 935 1772 L
934 1798 M 997 1743 M 971 1770 L
997 1770 M 971 1743 L
971 1770 M 1034 1721 M 1007 1747 L
1034 1747 M 1007 1721 L
1007 1747 M 1070 1698 M 1044 1725 L
1070 1725 M 1044 1699 L
1044 1725 M 1107 1670 M 1080 1697 L
1107 1697 M 1080 1670 L
1080 1697 M 1143 1648 M 1117 1674 L
1143 1674 M 1117 1648 L
1117 1674 M 1180 1625 M 1153 1652 L
1180 1652 M 1153 1625 L
1153 1652 M 1216 1597 M 1190 1624 L
1216 1624 M 1190 1597 L
1190 1624 M 1253 1569 M 1226 1596 L
1253 1596 M 1226 1569 L
1226 1596 M 1289 1530 M 1263 1556 L
1289 1556 M 1263 1530 L
1263 1556 M 1095 2036 M 1099 2037 L
1103 2038 L
1106 2040 L
1109 2043 L
1111 2047 L
1112 2050 L
1112 2054 L
1112 2058 L
1111 2062 L
1109 2065 L
1106 2068 L
1103 2071 L
1099 2072 L
1095 2073 L
1092 2073 L
1088 2072 L
1084 2071 L
1081 2068 L
1078 2065 L
1076 2062 L
1075 2058 L
1075 2054 L
1075 2050 L
1076 2047 L
1078 2043 L
1081 2040 L
1084 2038 L
1088 2037 L
1092 2036 L
1095 2036 L
1132 2008 M 1136 2009 L
1139 2010 L
1143 2012 L
1145 2015 L
1147 2019 L
1148 2022 L
1149 2026 L
1148 2030 L
1147 2034 L
1145 2037 L
1143 2040 L
1139 2042 L
1136 2044 L
1132 2045 L
1128 2045 L
1124 2044 L
1121 2042 L
1118 2040 L
1115 2037 L
1113 2034 L
1112 2030 L
1111 2026 L
1112 2022 L
1113 2019 L
1115 2015 L
1118 2012 L
1121 2010 L
1124 2009 L
1128 2008 L
1132 2008 L
1168 1980 M 1172 1980 L
1176 1982 L
1179 1984 L
1182 1987 L
1183 1991 L
1185 1994 L
1185 1998 L
1185 2002 L
1183 2006 L
1182 2009 L
1179 2012 L
1176 2014 L
1172 2016 L
1168 2017 L
1164 2017 L
1161 2016 L
1157 2014 L
1154 2012 L
1151 2009 L
1149 2006 L
1148 2002 L
1148 1998 L
1148 1994 L
1149 1991 L
1151 1987 L
1154 1984 L
1157 1982 L
1161 1980 L
1164 1980 L
1168 1980 L
1205 1952 M 1209 1952 L
1212 1954 L
1215 1956 L
1218 1959 L
1220 1963 L
1221 1966 L
1222 1970 L
1221 1974 L
1220 1978 L
1218 1981 L
1215 1984 L
1212 1986 L
1209 1988 L
1205 1989 L
1201 1989 L
1197 1988 L
1194 1986 L
1190 1984 L
currentpoint stroke M
1188 1981 L
1186 1978 L
1185 1974 L
1184 1970 L
1185 1966 L
1186 1963 L
1188 1959 L
1190 1956 L
1194 1954 L
1197 1952 L
1201 1952 L
1205 1952 L
1278 1923 M 1282 1924 L
1285 1926 L
1288 1928 L
1291 1931 L
1293 1934 L
1294 1938 L
1295 1942 L
1294 1946 L
1293 1950 L
1291 1953 L
1288 1956 L
1285 1958 L
1282 1960 L
1278 1961 L
1274 1961 L
1270 1960 L
1267 1958 L
1263 1956 L
1261 1953 L
1259 1950 L
1258 1946 L
1257 1942 L
1258 1938 L
1259 1934 L
1261 1931 L
1263 1928 L
1267 1926 L
1270 1924 L
1274 1923 L
1278 1923 L
1351 1895 M 1355 1896 L
1358 1898 L
1361 1900 L
1364 1903 L
1366 1906 L
1367 1910 L
1367 1914 L
1367 1918 L
1366 1922 L
1364 1925 L
1361 1928 L
1358 1930 L
1355 1932 L
1351 1933 L
1347 1933 L
1343 1932 L
1339 1930 L
1336 1928 L
1334 1925 L
1332 1922 L
1330 1918 L
1330 1914 L
1330 1910 L
1332 1906 L
1334 1903 L
1336 1900 L
1339 1898 L
1343 1896 L
1347 1895 L
1351 1895 L
1424 1867 M 1428 1868 L
1431 1870 L
1434 1872 L
1437 1875 L
1439 1878 L
1440 1882 L
1440 1886 L
1440 1890 L
1439 1893 L
1437 1897 L
1434 1900 L
1431 1902 L
1428 1904 L
1424 1904 L
1420 1904 L
1416 1904 L
1412 1902 L
1409 1900 L
1407 1897 L
1405 1893 L
1404 1890 L
1403 1886 L
1404 1882 L
1405 1878 L
1407 1875 L
1409 1872 L
1412 1870 L
1416 1868 L
1420 1867 L
1424 1867 L
1533 1839 M 1537 1840 L
1540 1842 L
1544 1844 L
1546 1847 L
1548 1850 L
1549 1854 L
1550 1858 L
1549 1862 L
1548 1865 L
1546 1869 L
1544 1872 L
1541 1874 L
1537 1875 L
1533 1876 L
1529 1876 L
1525 1875 L
1522 1874 L
1519 1872 L
1516 1869 L
1514 1865 L
1513 1862 L
1512 1858 L
1513 1854 L
1514 1850 L
1516 1847 L
1519 1844 L
1522 1842 L
1525 1840 L
1529 1839 L
1533 1839 L
1715 1811 M 1719 1812 L
1723 1813 L
1726 1816 L
1729 1819 L
1730 1822 L
1732 1826 L
1732 1830 L
1732 1834 L
1730 1837 L
1729 1841 L
1726 1844 L
1723 1846 L
1719 1847 L
1715 1848 L
1712 1848 L
1708 1847 L
1704 1846 L
1701 1844 L
1698 1841 L
1696 1837 L
1695 1834 L
1695 1830 L
1695 1826 L
1696 1822 L
1698 1819 L
1701 1816 L
1704 1813 L
1708 1812 L
1712 1811 L
1715 1811 L
1898 1783 M 1902 1784 L
1905 1785 L
1908 1788 L
1911 1791 L
1913 1794 L
1914 1798 L
1915 1802 L
1914 1805 L
1913 1809 L
1911 1813 L
1908 1815 L
1905 1818 L
1902 1819 L
1898 1820 L
1894 1820 L
1890 1819 L
1886 1818 L
1883 1815 L
1881 1813 L
1879 1809 L
1878 1805 L
1877 1802 L
1878 1798 L
1879 1794 L
1881 1791 L
1883 1788 L
1886 1785 L
1890 1784 L
1894 1783 L
1898 1783 L
877 1923 M 880 1924 L
884 1926 L
887 1928 L
890 1931 L
892 1934 L
893 1938 L
893 1942 L
893 1946 L
892 1950 L
890 1953 L
887 1956 L
884 1958 L
880 1960 L
877 1961 L
873 1961 L
869 1960 L
865 1958 L
862 1956 L
860 1953 L
858 1950 L
856 1946 L
856 1942 L
856 1938 L
858 1934 L
860 1931 L
862 1928 L
865 1926 L
869 1924 L
873 1923 L
877 1923 L
913 1867 M 917 1868 L
921 1870 L
924 1872 L
926 1875 L
928 1878 L
929 1882 L
930 1886 L
929 1890 L
928 1893 L
926 1897 L
924 1900 L
921 1902 L
917 1904 L
913 1904 L
909 1904 L
905 1904 L
902 1902 L
899 1900 L
896 1897 L
894 1893 L
893 1890 L
892 1886 L
893 1882 L
894 1878 L
896 1875 L
899 1872 L
902 1870 L
905 1868 L
909 1867 L
913 1867 L
950 1839 M 953 1840 L
957 1842 L
960 1844 L
963 1847 L
965 1850 L
966 1854 L
966 1858 L
966 1862 L
965 1865 L
963 1869 L
960 1872 L
957 1874 L
953 1875 L
950 1876 L
946 1876 L
942 1875 L
938 1874 L
935 1872 L
933 1869 L
931 1865 L
929 1862 L
929 1858 L
929 1854 L
931 1850 L
933 1847 L
935 1844 L
938 1842 L
942 1840 L
946 1839 L
950 1839 L
986 1811 M 990 1812 L
993 1813 L
997 1816 L
999 1819 L
1001 1822 L
1002 1826 L
1003 1830 L
1002 1834 L
1001 1837 L
999 1841 L
997 1844 L
993 1846 L
990 1847 L
986 1848 L
982 1848 L
978 1847 L
975 1846 L
972 1844 L
currentpoint stroke M
969 1841 L
967 1837 L
966 1834 L
965 1830 L
966 1826 L
967 1822 L
969 1819 L
972 1816 L
975 1813 L
978 1812 L
982 1811 L
986 1811 L
1023 1783 M 1026 1784 L
1030 1785 L
1033 1788 L
1036 1791 L
1038 1794 L
1039 1798 L
1039 1802 L
1039 1805 L
1038 1809 L
1036 1813 L
1033 1815 L
1030 1818 L
1026 1819 L
1023 1820 L
1019 1820 L
1015 1819 L
1011 1818 L
1008 1815 L
1005 1813 L
1004 1809 L
1002 1805 L
1002 1802 L
1002 1798 L
1004 1794 L
1005 1791 L
1008 1788 L
1011 1785 L
1015 1784 L
1019 1783 L
1023 1783 L
1059 1755 M 1063 1756 L
1066 1757 L
1070 1760 L
1072 1763 L
1074 1766 L
1075 1770 L
1076 1773 L
1075 1777 L
1074 1781 L
1072 1784 L
1070 1787 L
1066 1790 L
1063 1791 L
1059 1792 L
1055 1792 L
1051 1791 L
1048 1790 L
1045 1787 L
1042 1784 L
1040 1781 L
1039 1777 L
1038 1774 L
1039 1770 L
1040 1766 L
1042 1763 L
1045 1760 L
1048 1757 L
1051 1756 L
1055 1755 L
1059 1755 L
1095 1727 M 1099 1728 L
1103 1729 L
1106 1732 L
1109 1734 L
1111 1738 L
1112 1742 L
1112 1745 L
1112 1749 L
1111 1753 L
1109 1756 L
1106 1759 L
1103 1762 L
1099 1763 L
1095 1764 L
1092 1764 L
1088 1763 L
1084 1762 L
1081 1759 L
1078 1756 L
1076 1753 L
1075 1749 L
1075 1745 L
1075 1742 L
1076 1738 L
1078 1734 L
1081 1732 L
1084 1729 L
1088 1728 L
1092 1727 L
1095 1727 L
1132 1699 M 1136 1700 L
1139 1701 L
1143 1703 L
1145 1706 L
1147 1710 L
1148 1713 L
1149 1717 L
1148 1721 L
1147 1725 L
1145 1728 L
1143 1731 L
1139 1733 L
1136 1735 L
1132 1736 L
1128 1736 L
1124 1735 L
1121 1733 L
1118 1731 L
1115 1728 L
1113 1725 L
1112 1721 L
1111 1717 L
1112 1713 L
1113 1710 L
1115 1706 L
1118 1703 L
1121 1701 L
1124 1700 L
1128 1699 L
1132 1699 L
1168 1671 M 1172 1671 L
1176 1673 L
1179 1675 L
1182 1678 L
1183 1682 L
1185 1685 L
1185 1689 L
1185 1693 L
1183 1697 L
1182 1700 L
1179 1703 L
1176 1705 L
1172 1707 L
1168 1708 L
1164 1708 L
1161 1707 L
1157 1705 L
1154 1703 L
1151 1700 L
1149 1697 L
1148 1693 L
1148 1689 L
1148 1685 L
1149 1682 L
1151 1678 L
1154 1675 L
1157 1673 L
1161 1671 L
1164 1671 L
1168 1671 L
1241 1643 M 1245 1643 L
1249 1645 L
1252 1647 L
1254 1650 L
1256 1653 L
1258 1657 L
1258 1661 L
1258 1665 L
1256 1669 L
1254 1672 L
1252 1675 L
1249 1677 L
1245 1679 L
1241 1680 L
1237 1680 L
1234 1679 L
1230 1677 L
1227 1675 L
1224 1672 L
1222 1669 L
1221 1665 L
1221 1661 L
1221 1657 L
1222 1653 L
1224 1650 L
1227 1647 L
1230 1645 L
1234 1643 L
1237 1643 L
1241 1643 L
1278 1614 M 1282 1615 L
1285 1617 L
1288 1619 L
1291 1622 L
1293 1625 L
1294 1629 L
1295 1633 L
1294 1637 L
1293 1641 L
1291 1644 L
1288 1647 L
1285 1649 L
1282 1651 L
1278 1652 L
1274 1652 L
1270 1651 L
1267 1649 L
1263 1647 L
1261 1644 L
1259 1641 L
1258 1637 L
1257 1633 L
1258 1629 L
1259 1625 L
1261 1622 L
1263 1619 L
1267 1617 L
1270 1615 L
1274 1614 L
1278 1614 L
1314 1586 M 1318 1587 L
1322 1589 L
1325 1591 L
1328 1594 L
1329 1597 L
1331 1601 L
1331 1605 L
1331 1609 L
1329 1613 L
1328 1616 L
1325 1619 L
1322 1621 L
1318 1623 L
1314 1623 L
1310 1623 L
1307 1623 L
1303 1621 L
1300 1619 L
1297 1616 L
1295 1613 L
1294 1609 L
1294 1605 L
1294 1601 L
1295 1597 L
1297 1594 L
1300 1591 L
1303 1589 L
1307 1587 L
1310 1586 L
1314 1586 L
1387 1558 M 1391 1559 L
1395 1561 L
1398 1563 L
1400 1566 L
1402 1569 L
1404 1573 L
1404 1577 L
1404 1581 L
1402 1584 L
1400 1588 L
1398 1591 L
1395 1593 L
1391 1595 L
1387 1595 L
1383 1595 L
1380 1595 L
1376 1593 L
1373 1591 L
1370 1588 L
1368 1584 L
1367 1581 L
1367 1577 L
1367 1573 L
1368 1569 L
1370 1566 L
1373 1563 L
1376 1561 L
1380 1559 L
1383 1558 L
1387 1558 L
1424 1530 M 1428 1531 L
1431 1533 L
1434 1535 L
1437 1538 L
1439 1541 L
1440 1545 L
1440 1549 L
1440 1553 L
1439 1556 L
1437 1560 L
1434 1563 L
1431 1565 L
1428 1567 L
1424 1567 L
1420 1567 L
1416 1567 L
1412 1565 L
1409 1563 L
currentpoint stroke M
1407 1560 L
1405 1556 L
1404 1553 L
1403 1549 L
1404 1545 L
1405 1541 L
1407 1538 L
1409 1535 L
1412 1533 L
1416 1531 L
1420 1530 L
1424 1530 L
1471 1507 M 1473 1510 L
1475 1513 L
1476 1517 L
1477 1521 L
1476 1525 L
1475 1528 L
1473 1532 L
1471 1535 L
1468 1537 L
1464 1538 L
1460 1539 L
1456 1539 L
1452 1538 L
1449 1537 L
1446 1535 L
1443 1532 L
1441 1528 L
1440 1525 L
1439 1521 L
1440 1517 L
1441 1513 L
1443 1510 L
1446 1507 L
382 1685 M currentpoint stroke [] 0 setdash M
398 1702 M 398 1657 L
402 1702 M 402 1657 L
402 1692 M 408 1698 L
418 1702 L
424 1702 L
434 1698 L
437 1692 L
437 1657 L
424 1702 M 431 1698 L
434 1692 L
434 1657 L
437 1692 M 443 1698 L
453 1702 L
459 1702 L
469 1698 L
472 1692 L
472 1657 L
459 1702 M 466 1698 L
469 1692 L
469 1657 L
389 1702 M 402 1702 L
389 1657 M 411 1657 L
424 1657 M 447 1657 L
459 1657 M 482 1657 L
501 1695 M 559 1695 L
501 1676 M 559 1676 L
591 1711 M 597 1714 L
607 1724 L
607 1657 L
604 1721 M 604 1657 L
591 1657 M 620 1657 L
652 1663 M 649 1660 L
652 1657 L
655 1660 L
652 1663 L
684 1724 M 678 1692 L
684 1698 L
694 1702 L
703 1702 L
713 1698 L
719 1692 L
723 1682 L
723 1676 L
719 1666 L
713 1660 L
703 1657 L
694 1657 L
684 1660 L
681 1663 L
678 1669 L
678 1673 L
681 1676 L
684 1673 L
681 1669 L
703 1702 M 710 1698 L
716 1692 L
719 1682 L
719 1676 L
716 1666 L
710 1660 L
703 1657 L
684 1724 M 716 1724 L
684 1721 M 700 1721 L
716 1724 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
102 1759 M 86 1775 M 153 1775 L
86 1778 M 153 1778 L
96 1778 M 89 1784 L
86 1791 L
86 1797 L
89 1807 L
96 1813 L
105 1817 L
112 1817 L
121 1813 L
128 1807 L
131 1797 L
131 1791 L
128 1784 L
121 1778 L
86 1797 M 89 1804 L
96 1810 L
105 1813 L
112 1813 L
121 1810 L
128 1804 L
131 1797 L
86 1765 M 86 1778 L
153 1765 M 153 1788 L
129 1855 M 131 1853 L
133 1855 L
131 1857 L
129 1857 L
125 1853 L
123 1849 L
123 1843 L
125 1838 L
129 1834 L
135 1832 L
139 1832 L
144 1834 L
148 1838 L
150 1843 L
150 1847 L
148 1853 L
144 1857 L
123 1843 M 125 1840 L
129 1836 L
135 1834 L
139 1834 L
144 1836 L
148 1840 L
150 1843 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 2 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
291 899 M 2115 899 L
291 899 M 291 967 L
382 899 M 382 933 L
474 899 M 474 933 L
565 899 M 565 933 L
656 899 M 656 967 L
747 899 M 747 933 L
838 899 M 838 933 L
929 899 M 929 933 L
1021 899 M 1021 967 L
1112 899 M 1112 933 L
1203 899 M 1203 933 L
1294 899 M 1294 933 L
1385 899 M 1385 967 L
1477 899 M 1477 933 L
1568 899 M 1568 933 L
1659 899 M 1659 933 L
1750 899 M 1750 967 L
1841 899 M 1841 933 L
1932 899 M 1932 933 L
2024 899 M 2024 933 L
2115 899 M 2115 967 L
291 1507 M 2115 1507 L
291 1507 M 291 1438 L
382 1507 M 382 1473 L
474 1507 M 474 1473 L
565 1507 M 565 1473 L
656 1507 M 656 1438 L
747 1507 M 747 1473 L
838 1507 M 838 1473 L
929 1507 M 929 1473 L
1021 1507 M 1021 1438 L
1112 1507 M 1112 1473 L
1203 1507 M 1203 1473 L
1294 1507 M 1294 1473 L
1385 1507 M 1385 1438 L
1477 1507 M 1477 1473 L
1568 1507 M 1568 1473 L
1659 1507 M 1659 1473 L
1750 1507 M 1750 1438 L
1841 1507 M 1841 1473 L
1932 1507 M 1932 1473 L
2024 1507 M 2024 1473 L
2115 1507 M 2115 1438 L
291 899 M 291 1507 L
291 935 M 325 935 L
291 970 M 325 970 L
291 1006 M 325 1006 L
291 1042 M 325 1042 L
291 1078 M 360 1078 L
291 1113 M 325 1113 L
291 1149 M 325 1149 L
291 1185 M 325 1185 L
291 1221 M 325 1221 L
291 1257 M 360 1257 L
291 1292 M 325 1292 L
291 1328 M 325 1328 L
291 1364 M 325 1364 L
291 1400 M 325 1400 L
291 1435 M 360 1435 L
291 1471 M 325 1471 L
291 1507 M 325 1507 L
176 1078 M 195 1103 M 201 1107 L
211 1116 L
211 1049 L
208 1113 M 208 1049 L
195 1049 M 224 1049 L
176 1256 M 188 1282 M 192 1279 L
188 1276 L
185 1279 L
185 1282 L
188 1289 L
192 1292 L
201 1295 L
214 1295 L
224 1292 L
227 1289 L
230 1282 L
230 1276 L
227 1269 L
217 1263 L
201 1256 L
195 1253 L
188 1247 L
185 1237 L
185 1228 L
214 1295 M 221 1292 L
224 1289 L
227 1282 L
227 1276 L
224 1269 L
214 1263 L
201 1256 L
185 1234 M 188 1237 L
195 1237 L
211 1231 L
221 1231 L
227 1234 L
230 1237 L
195 1237 M 211 1228 L
224 1228 L
227 1231 L
230 1237 L
230 1244 L
176 1435 M 188 1461 M 192 1458 L
188 1455 L
185 1458 L
185 1461 L
188 1467 L
192 1471 L
201 1474 L
214 1474 L
224 1471 L
227 1464 L
227 1455 L
224 1448 L
214 1445 L
205 1445 L
214 1474 M 221 1471 L
224 1464 L
224 1455 L
221 1448 L
214 1445 L
221 1442 L
227 1435 L
230 1429 L
230 1419 L
227 1413 L
224 1410 L
214 1406 L
201 1406 L
192 1410 L
188 1413 L
185 1419 L
185 1422 L
188 1426 L
192 1422 L
188 1419 L
224 1439 M 227 1429 L
227 1419 L
224 1413 L
221 1410 L
214 1406 L
2115 899 M 2115 1507 L
2115 935 M 2081 935 L
2115 970 M 2081 970 L
2115 1006 M 2081 1006 L
2115 1042 M 2081 1042 L
2115 1078 M 2046 1078 L
2115 1113 M 2081 1113 L
2115 1149 M 2081 1149 L
2115 1185 M 2081 1185 L
2115 1221 M 2081 1221 L
currentpoint stroke M
2115 1257 M 2046 1257 L
2115 1292 M 2081 1292 L
2115 1328 M 2081 1328 L
2115 1364 M 2081 1364 L
2115 1400 M 2081 1400 L
2115 1435 M 2046 1435 L
2115 1471 M 2081 1471 L
2115 1507 M 2081 1507 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
838 1409 M 857 1378 L
875 1357 L
893 1340 L
911 1326 L
929 1313 L
948 1302 L
966 1292 L
984 1283 L
1002 1275 L
1021 1267 L
1039 1260 L
1057 1253 L
1075 1247 L
1094 1241 L
1112 1235 L
1130 1230 L
1148 1225 L
1166 1220 L
1185 1216 L
1203 1211 L
1221 1207 L
1239 1203 L
1258 1199 L
1276 1195 L
1294 1192 L
1312 1189 L
1331 1185 L
1349 1182 L
1367 1179 L
1385 1176 L
1404 1173 L
1422 1170 L
1440 1168 L
1458 1165 L
1476 1163 L
1495 1160 L
1513 1158 L
1531 1155 L
1549 1153 L
1568 1151 L
1586 1149 L
1604 1147 L
1622 1145 L
1641 1143 L
1659 1141 L
1677 1139 L
1695 1137 L
1713 1135 L
1732 1133 L
1750 1132 L
1768 1130 L
1786 1128 L
1805 1127 L
1823 1125 L
1841 1124 L
1859 1122 L
1878 1121 L
1896 1119 L
1914 1118 L
1932 1116 L
1951 1115 L
1969 1114 L
1987 1112 L
2005 1111 L
2023 1110 L
2042 1108 L
2060 1107 L
2078 1106 L
2096 1105 L
2115 1104 L
currentpoint stroke [80 24] 0 setdash M
565 1387 M 583 1312 L
601 1264 L
619 1228 L
638 1196 L
656 1169 L
674 1143 L
692 1120 L
711 1097 L
729 1075 L
747 1053 L
765 1031 L
784 1007 L
802 979 L
820 940 L
currentpoint stroke [] 0 setdash M
815 1428 M 789 1454 L
815 1454 M 789 1428 L
789 1454 M 852 1366 M 825 1392 L
852 1392 M 825 1366 L
825 1392 M 888 1332 M 861 1359 L
888 1359 M 861 1332 L
861 1359 M 924 1304 M 898 1331 L
924 1331 M 898 1304 L
898 1331 M 961 1282 M 935 1308 L
961 1308 M 935 1282 L
934 1308 M 997 1265 M 971 1291 L
997 1291 M 971 1265 L
971 1291 M 1034 1254 M 1007 1280 L
1034 1280 M 1007 1254 L
1007 1280 M 1070 1237 M 1044 1263 L
1070 1263 M 1044 1237 L
1044 1263 M 1107 1225 M 1080 1252 L
1107 1252 M 1080 1226 L
1080 1252 M 1143 1214 M 1117 1241 L
1143 1241 M 1117 1214 L
1117 1241 M 1180 1203 M 1153 1230 L
1180 1229 M 1153 1203 L
1153 1229 M 1216 1197 M 1190 1224 L
1216 1224 M 1190 1197 L
1190 1224 M 1253 1192 M 1226 1218 L
1253 1218 M 1226 1192 L
1226 1218 M 1289 1181 M 1263 1207 L
1289 1207 M 1263 1181 L
1263 1207 M 1326 1175 M 1299 1201 L
1326 1201 M 1299 1175 L
1299 1201 M 1362 1169 M 1336 1196 L
1362 1196 M 1336 1169 L
1336 1196 M 1399 1164 M 1372 1190 L
1399 1190 M 1372 1164 L
1372 1190 M 1435 1158 M 1409 1185 L
1435 1184 M 1409 1158 L
1409 1184 M 1471 1152 M 1445 1179 L
1471 1179 M 1445 1152 L
1445 1179 M 1508 1147 M 1482 1173 L
1508 1173 M 1482 1147 L
1481 1173 M 1544 1141 M 1518 1168 L
1544 1168 M 1518 1141 L
1518 1168 M 1581 1136 M 1554 1162 L
1581 1162 M 1554 1136 L
1554 1162 M 1617 1136 M 1591 1162 L
1617 1162 M 1591 1136 L
1591 1162 M 1654 1130 M 1627 1156 L
1654 1156 M 1627 1130 L
1627 1156 M 1690 1124 M 1664 1151 L
1690 1151 M 1664 1124 L
1664 1151 M 1727 1124 M 1700 1151 L
1727 1151 M 1700 1124 L
1700 1151 M 1763 1119 M 1737 1145 L
1763 1145 M 1737 1119 L
1737 1145 M 1800 1113 M 1773 1140 L
1800 1140 M 1773 1113 L
1773 1140 M 1836 1113 M 1810 1140 L
1836 1140 M 1810 1113 L
1810 1140 M 1873 1107 M 1846 1134 L
1873 1134 M 1846 1108 L
1846 1134 M 1909 1107 M 1883 1134 L
1909 1134 M 1883 1108 L
1883 1134 M 1946 1102 M 1919 1128 L
1946 1128 M 1919 1102 L
1919 1128 M 1982 1102 M 1956 1128 L
1982 1128 M 1956 1102 L
1956 1128 M 2018 1096 M 1992 1123 L
2018 1123 M 1992 1096 L
1992 1123 M 2055 1096 M 2029 1123 L
2055 1123 M 2029 1096 L
2028 1123 M 2091 1091 M 2065 1117 L
2091 1117 M 2065 1091 L
2065 1117 M 2115 1104 M 2102 1117 L
2115 1104 M 2102 1091 L
2101 1117 M 596 1315 M 570 1342 L
596 1342 M 570 1315 L
570 1342 M 633 1225 M 606 1252 L
633 1252 M 606 1226 L
606 1252 M 669 1164 M 643 1190 L
669 1190 M 643 1164 L
643 1190 M 706 1113 M 679 1140 L
706 1140 M 679 1113 L
679 1140 M 742 1074 M 716 1100 L
742 1100 M 716 1074 L
716 1100 M 778 1029 M 752 1055 L
778 1055 M 752 1029 L
752 1055 M 815 984 M 789 1010 L
815 1010 M 789 984 L
789 1010 M 852 928 M 825 954 L
852 954 M 825 928 L
825 954 M 877 899 M 861 915 L
888 915 M 872 899 L
861 915 M 658 1428 M 662 1429 L
665 1430 L
668 1433 L
671 1436 L
673 1439 L
674 1443 L
675 1446 L
674 1450 L
673 1454 L
671 1457 L
668 1460 L
665 1463 L
662 1464 L
658 1465 L
654 1465 L
650 1464 L
647 1463 L
643 1460 L
641 1457 L
639 1454 L
638 1450 L
637 1447 L
638 1443 L
639 1439 L
641 1436 L
643 1433 L
647 1430 L
650 1429 L
654 1428 L
658 1428 L
694 1400 M 698 1401 L
702 1402 L
705 1405 L
707 1407 L
709 1411 L
711 1415 L
711 1418 L
711 1422 L
709 1426 L
707 1429 L
705 1432 L
702 1435 L
698 1436 L
694 1437 L
690 1437 L
687 1436 L
683 1435 L
680 1432 L
677 1429 L
675 1426 L
674 1422 L
674 1418 L
674 1415 L
675 1411 L
677 1407 L
680 1405 L
683 1402 L
687 1401 L
690 1400 L
694 1400 L
731 1372 M 735 1373 L
738 1374 L
741 1376 L
744 1379 L
746 1383 L
747 1386 L
747 1390 L
747 1394 L
746 1398 L
744 1401 L
741 1404 L
738 1406 L
735 1408 L
731 1409 L
727 1409 L
723 1408 L
719 1406 L
716 1404 L
714 1401 L
712 1398 L
711 1394 L
710 1390 L
711 1386 L
712 1383 L
714 1379 L
716 1376 L
719 1374 L
723 1373 L
727 1372 L
731 1372 L
767 1316 M 771 1316 L
775 1318 L
778 1320 L
780 1323 L
782 1327 L
784 1330 L
784 1334 L
784 1338 L
782 1342 L
780 1345 L
778 1348 L
775 1350 L
771 1352 L
767 1353 L
763 1353 L
759 1352 L
756 1350 L
753 1348 L
750 1345 L
748 1342 L
747 1338 L
747 1334 L
747 1330 L
748 1327 L
750 1323 L
753 1320 L
currentpoint stroke M
756 1318 L
759 1316 L
763 1316 L
767 1316 L
804 1288 M 808 1288 L
811 1290 L
814 1292 L
817 1295 L
819 1298 L
820 1302 L
821 1306 L
820 1310 L
819 1314 L
817 1317 L
814 1320 L
811 1322 L
808 1324 L
804 1325 L
800 1325 L
796 1324 L
792 1322 L
789 1320 L
787 1317 L
785 1314 L
784 1310 L
783 1306 L
784 1302 L
785 1298 L
787 1295 L
789 1292 L
792 1290 L
796 1288 L
800 1288 L
804 1288 L
877 1259 M 880 1260 L
884 1262 L
887 1264 L
890 1267 L
892 1270 L
893 1274 L
893 1278 L
893 1282 L
892 1286 L
890 1289 L
887 1292 L
884 1294 L
880 1296 L
877 1297 L
873 1297 L
869 1296 L
865 1294 L
862 1292 L
860 1289 L
858 1286 L
856 1282 L
856 1278 L
856 1274 L
858 1270 L
860 1267 L
862 1264 L
865 1262 L
869 1260 L
873 1259 L
877 1259 L
913 1231 M 917 1232 L
921 1234 L
924 1236 L
926 1239 L
928 1242 L
929 1246 L
930 1250 L
929 1254 L
928 1258 L
926 1261 L
924 1264 L
921 1266 L
917 1268 L
913 1268 L
909 1268 L
905 1268 L
902 1266 L
899 1264 L
896 1261 L
894 1258 L
893 1254 L
892 1250 L
893 1246 L
894 1242 L
896 1239 L
899 1236 L
902 1234 L
905 1232 L
909 1231 L
913 1231 L
986 1203 M 990 1204 L
993 1206 L
997 1208 L
999 1211 L
1001 1214 L
1002 1218 L
1003 1222 L
1002 1226 L
1001 1229 L
999 1233 L
997 1236 L
993 1238 L
990 1240 L
986 1240 L
982 1240 L
978 1240 L
975 1238 L
972 1236 L
969 1233 L
967 1229 L
966 1226 L
965 1222 L
966 1218 L
967 1214 L
969 1211 L
972 1208 L
975 1206 L
978 1204 L
982 1203 L
986 1203 L
1095 1175 M 1099 1176 L
1103 1178 L
1106 1180 L
1109 1183 L
1111 1186 L
1112 1190 L
1112 1194 L
1112 1198 L
1111 1201 L
1109 1205 L
1106 1208 L
1103 1210 L
1099 1212 L
1095 1212 L
1092 1212 L
1088 1212 L
1084 1210 L
1081 1208 L
1078 1205 L
1076 1201 L
1075 1198 L
1075 1194 L
1075 1190 L
1076 1186 L
1078 1183 L
1081 1180 L
1084 1178 L
1088 1176 L
1092 1175 L
1095 1175 L
1241 1147 M 1245 1148 L
1249 1149 L
1252 1152 L
1254 1155 L
1256 1158 L
1258 1162 L
1258 1166 L
1258 1170 L
1256 1173 L
1254 1177 L
1252 1180 L
1249 1182 L
1245 1183 L
1241 1184 L
1237 1184 L
1234 1183 L
1230 1182 L
1227 1180 L
1224 1177 L
1222 1173 L
1221 1170 L
1221 1166 L
1221 1162 L
1222 1158 L
1224 1155 L
1227 1152 L
1230 1149 L
1234 1148 L
1237 1147 L
1241 1147 L
1424 1119 M 1428 1120 L
1431 1121 L
1434 1124 L
1437 1127 L
1439 1130 L
1440 1134 L
1440 1137 L
1440 1141 L
1439 1145 L
1437 1149 L
1434 1151 L
1431 1154 L
1428 1155 L
1424 1156 L
1420 1156 L
1416 1155 L
1412 1154 L
1409 1151 L
1407 1149 L
1405 1145 L
1404 1141 L
1403 1138 L
1404 1134 L
1405 1130 L
1407 1127 L
1409 1124 L
1412 1121 L
1416 1120 L
1420 1119 L
1424 1119 L
1679 1091 M 1683 1092 L
1686 1093 L
1690 1096 L
1692 1098 L
1694 1102 L
1695 1106 L
1696 1109 L
1695 1113 L
1694 1117 L
1692 1120 L
1690 1123 L
1686 1126 L
1683 1127 L
1679 1128 L
1675 1128 L
1671 1127 L
1668 1126 L
1664 1123 L
1662 1120 L
1660 1117 L
1659 1113 L
1658 1109 L
1659 1106 L
1660 1102 L
1662 1098 L
1664 1096 L
1668 1093 L
1671 1092 L
1675 1091 L
1679 1091 L
2080 1063 M 2084 1064 L
2088 1065 L
2091 1067 L
2093 1070 L
2095 1074 L
2097 1077 L
2097 1081 L
2097 1085 L
2095 1089 L
2093 1092 L
2091 1095 L
2088 1098 L
2084 1099 L
2080 1100 L
2076 1100 L
2072 1099 L
2069 1098 L
2066 1095 L
2063 1092 L
2061 1089 L
2060 1085 L
2060 1081 L
2060 1077 L
2061 1074 L
2063 1070 L
2066 1067 L
2069 1065 L
2072 1064 L
2076 1063 L
2080 1063 L
621 1316 M 625 1316 L
629 1318 L
632 1320 L
635 1323 L
636 1327 L
638 1330 L
638 1334 L
638 1338 L
636 1342 L
635 1345 L
632 1348 L
629 1350 L
625 1352 L
621 1353 L
618 1353 L
614 1352 L
610 1350 L
607 1348 L
604 1345 L
602 1342 L
601 1338 L
601 1334 L
601 1330 L
602 1327 L
604 1323 L
607 1320 L
currentpoint stroke M
610 1318 L
614 1316 L
618 1316 L
621 1316 L
658 1231 M 662 1232 L
665 1234 L
668 1236 L
671 1239 L
673 1242 L
674 1246 L
675 1250 L
674 1254 L
673 1258 L
671 1261 L
668 1264 L
665 1266 L
662 1268 L
658 1268 L
654 1268 L
650 1268 L
647 1266 L
643 1264 L
641 1261 L
639 1258 L
638 1254 L
637 1250 L
638 1246 L
639 1242 L
641 1239 L
643 1236 L
647 1234 L
650 1232 L
654 1231 L
658 1231 L
694 1175 M 698 1176 L
702 1178 L
705 1180 L
707 1183 L
709 1186 L
711 1190 L
711 1194 L
711 1198 L
709 1201 L
707 1205 L
705 1208 L
702 1210 L
698 1212 L
694 1212 L
690 1212 L
687 1212 L
683 1210 L
680 1208 L
677 1205 L
675 1201 L
674 1198 L
674 1194 L
674 1190 L
675 1186 L
677 1183 L
680 1180 L
683 1178 L
687 1176 L
690 1175 L
694 1175 L
731 1119 M 735 1120 L
738 1121 L
741 1124 L
744 1127 L
746 1130 L
747 1134 L
747 1137 L
747 1141 L
746 1145 L
744 1149 L
741 1151 L
738 1154 L
735 1155 L
731 1156 L
727 1156 L
723 1155 L
719 1154 L
716 1151 L
714 1149 L
712 1145 L
711 1141 L
710 1138 L
711 1134 L
712 1130 L
714 1127 L
716 1124 L
719 1121 L
723 1120 L
727 1119 L
731 1119 L
767 1091 M 771 1092 L
775 1093 L
778 1096 L
780 1098 L
782 1102 L
784 1106 L
784 1109 L
784 1113 L
782 1117 L
780 1120 L
778 1123 L
775 1126 L
771 1127 L
767 1128 L
763 1128 L
759 1127 L
756 1126 L
753 1123 L
750 1120 L
748 1117 L
747 1113 L
747 1109 L
747 1106 L
748 1102 L
750 1098 L
753 1096 L
756 1093 L
759 1092 L
763 1091 L
767 1091 L
804 1063 M 808 1064 L
811 1065 L
814 1067 L
817 1070 L
819 1074 L
820 1077 L
821 1081 L
820 1085 L
819 1089 L
817 1092 L
814 1095 L
811 1098 L
808 1099 L
804 1100 L
800 1100 L
796 1099 L
792 1098 L
789 1095 L
787 1092 L
785 1089 L
784 1085 L
783 1081 L
784 1077 L
785 1074 L
787 1070 L
789 1067 L
792 1065 L
796 1064 L
800 1063 L
804 1063 L
840 1007 M 844 1007 L
848 1009 L
851 1011 L
853 1014 L
855 1018 L
857 1021 L
857 1025 L
857 1029 L
855 1033 L
853 1036 L
851 1039 L
848 1041 L
844 1043 L
840 1044 L
836 1044 L
832 1043 L
829 1041 L
826 1039 L
823 1036 L
821 1033 L
820 1029 L
820 1025 L
820 1021 L
821 1018 L
823 1014 L
826 1011 L
829 1009 L
832 1007 L
836 1007 L
840 1007 L
877 979 M 880 979 L
884 981 L
887 983 L
890 986 L
892 990 L
893 993 L
893 997 L
893 1001 L
892 1005 L
890 1008 L
887 1011 L
884 1013 L
880 1015 L
877 1016 L
873 1016 L
869 1015 L
865 1013 L
862 1011 L
860 1008 L
858 1005 L
856 1001 L
856 997 L
856 993 L
858 990 L
860 986 L
862 983 L
865 981 L
869 979 L
873 979 L
877 979 L
913 950 M 917 951 L
921 953 L
924 955 L
926 958 L
928 961 L
929 965 L
930 969 L
929 973 L
928 977 L
926 980 L
924 983 L
921 985 L
917 987 L
913 988 L
909 988 L
905 987 L
902 985 L
899 983 L
896 980 L
894 977 L
893 973 L
892 969 L
893 965 L
894 961 L
896 958 L
899 955 L
902 953 L
905 951 L
909 950 L
913 950 L
950 922 M 953 923 L
957 925 L
960 927 L
963 930 L
965 933 L
966 937 L
966 941 L
966 945 L
965 949 L
963 952 L
960 955 L
957 957 L
953 959 L
950 960 L
946 960 L
942 959 L
938 957 L
935 955 L
933 952 L
931 949 L
929 945 L
929 941 L
929 937 L
931 933 L
933 930 L
935 927 L
938 925 L
942 923 L
946 922 L
950 922 L
997 899 M 999 902 L
1001 905 L
1002 909 L
1003 913 L
1002 917 L
1001 921 L
999 924 L
997 927 L
993 929 L
990 931 L
986 931 L
982 931 L
978 931 L
975 929 L
972 927 L
969 924 L
967 921 L
966 917 L
965 913 L
966 909 L
967 905 L
969 902 L
971 899 L
1568 1346 M currentpoint stroke [] 0 setdash M
1584 1362 M 1584 1317 L
1587 1362 M 1587 1317 L
1587 1352 M 1593 1359 L
currentpoint stroke M
1603 1362 L
1609 1362 L
1619 1359 L
1622 1352 L
1622 1317 L
1609 1362 M 1616 1359 L
1619 1352 L
1619 1317 L
1622 1352 M 1629 1359 L
1638 1362 L
1645 1362 L
1654 1359 L
1657 1352 L
1657 1317 L
1645 1362 M 1651 1359 L
1654 1352 L
1654 1317 L
1574 1362 M 1587 1362 L
1574 1317 M 1597 1317 L
1609 1317 M 1632 1317 L
1645 1317 M 1667 1317 L
1686 1356 M 1744 1356 L
1686 1336 M 1744 1336 L
1776 1372 M 1783 1375 L
1792 1384 L
1792 1317 L
1789 1381 M 1789 1317 L
1776 1317 M 1805 1317 L
1837 1323 M 1834 1320 L
1837 1317 L
1840 1320 L
1837 1323 L
1882 1384 M 1873 1381 L
1866 1372 L
1863 1356 L
1863 1346 L
1866 1330 L
1873 1320 L
1882 1317 L
1889 1317 L
1898 1320 L
1905 1330 L
1908 1346 L
1908 1356 L
1905 1372 L
1898 1381 L
1889 1384 L
1882 1384 L
1876 1381 L
1873 1378 L
1869 1372 L
1866 1356 L
1866 1346 L
1869 1330 L
1873 1323 L
1876 1320 L
1882 1317 L
1889 1317 M 1895 1320 L
1898 1323 L
1901 1330 L
1905 1346 L
1905 1356 L
1901 1372 L
1898 1378 L
1895 1381 L
1889 1384 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
102 1151 M 86 1167 M 153 1167 L
86 1170 M 153 1170 L
96 1170 M 89 1177 L
86 1183 L
86 1189 L
89 1199 L
96 1205 L
105 1209 L
112 1209 L
121 1205 L
128 1199 L
131 1189 L
131 1183 L
128 1177 L
121 1170 L
86 1189 M 89 1196 L
96 1202 L
105 1205 L
112 1205 L
121 1202 L
128 1196 L
131 1189 L
86 1157 M 86 1170 L
153 1157 M 153 1180 L
129 1247 M 131 1245 L
133 1247 L
131 1249 L
129 1249 L
125 1245 L
123 1241 L
123 1236 L
125 1230 L
129 1226 L
135 1224 L
139 1224 L
144 1226 L
148 1230 L
150 1236 L
150 1239 L
148 1245 L
144 1249 L
123 1236 M 125 1232 L
129 1228 L
135 1226 L
139 1226 L
144 1228 L
148 1232 L
150 1236 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 2 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
291 291 M 2115 291 L
291 291 M 291 360 L
382 291 M 382 325 L
474 291 M 474 325 L
565 291 M 565 325 L
656 291 M 656 360 L
747 291 M 747 325 L
838 291 M 838 325 L
929 291 M 929 325 L
1021 291 M 1021 360 L
1112 291 M 1112 325 L
1203 291 M 1203 325 L
1294 291 M 1294 325 L
1385 291 M 1385 360 L
1477 291 M 1477 325 L
1568 291 M 1568 325 L
1659 291 M 1659 325 L
1750 291 M 1750 360 L
1841 291 M 1841 325 L
1932 291 M 1932 325 L
2024 291 M 2024 325 L
2115 291 M 2115 360 L
259 189 M 288 227 M 278 224 L
272 214 L
269 198 L
269 189 L
272 173 L
278 163 L
288 160 L
294 160 L
304 163 L
311 173 L
314 189 L
314 198 L
311 214 L
304 224 L
294 227 L
288 227 L
282 224 L
278 221 L
275 214 L
272 198 L
272 189 L
275 173 L
278 166 L
282 163 L
288 160 L
294 160 M 301 163 L
304 166 L
307 173 L
311 189 L
311 198 L
307 214 L
304 221 L
301 224 L
294 227 L
576 189 M 605 227 M 595 224 L
589 214 L
585 198 L
585 189 L
589 173 L
595 163 L
605 160 L
611 160 L
621 163 L
627 173 L
630 189 L
630 198 L
627 214 L
621 224 L
611 227 L
605 227 L
598 224 L
595 221 L
592 214 L
589 198 L
589 189 L
592 173 L
595 166 L
598 163 L
605 160 L
611 160 M 617 163 L
621 166 L
624 173 L
627 189 L
627 198 L
624 214 L
621 221 L
617 224 L
611 227 L
656 166 M 653 163 L
656 160 L
659 163 L
656 166 L
685 214 M 688 211 L
685 208 L
682 211 L
682 214 L
685 221 L
688 224 L
698 227 L
711 227 L
720 224 L
723 221 L
727 214 L
727 208 L
723 201 L
714 195 L
698 189 L
691 185 L
685 179 L
682 169 L
682 160 L
711 227 M 717 224 L
720 221 L
723 214 L
723 208 L
720 201 L
711 195 L
698 189 L
682 166 M 685 169 L
691 169 L
707 163 L
717 163 L
723 166 L
727 169 L
691 169 M 707 160 L
720 160 L
723 163 L
727 169 L
727 176 L
940 189 M 969 227 M 960 224 L
953 214 L
950 198 L
950 189 L
953 173 L
960 163 L
969 160 L
976 160 L
985 163 L
992 173 L
995 189 L
995 198 L
992 214 L
985 224 L
976 227 L
969 227 L
963 224 L
960 221 L
956 214 L
953 198 L
953 189 L
956 173 L
960 166 L
963 163 L
969 160 L
976 160 M 982 163 L
985 166 L
989 173 L
992 189 L
992 198 L
989 214 L
985 221 L
982 224 L
976 227 L
1021 166 M 1017 163 L
1021 160 L
1024 163 L
1021 166 L
1075 221 M 1075 160 L
1078 227 M 1078 160 L
1078 227 M 1043 179 L
1094 179 L
1066 160 M 1088 160 L
1305 189 M 1334 227 M 1324 224 L
1318 214 L
1315 198 L
1315 189 L
1318 173 L
1324 163 L
1334 160 L
1340 160 L
1350 163 L
1356 173 L
1360 189 L
1360 198 L
currentpoint stroke M
1356 214 L
1350 224 L
1340 227 L
1334 227 L
1328 224 L
1324 221 L
1321 214 L
1318 198 L
1318 189 L
1321 173 L
1324 166 L
1328 163 L
1334 160 L
1340 160 M 1347 163 L
1350 166 L
1353 173 L
1356 189 L
1356 198 L
1353 214 L
1350 221 L
1347 224 L
1340 227 L
1385 166 M 1382 163 L
1385 160 L
1388 163 L
1385 166 L
1449 217 M 1446 214 L
1449 211 L
1453 214 L
1453 217 L
1449 224 L
1443 227 L
1433 227 L
1424 224 L
1417 217 L
1414 211 L
1411 198 L
1411 179 L
1414 169 L
1421 163 L
1430 160 L
1437 160 L
1446 163 L
1453 169 L
1456 179 L
1456 182 L
1453 192 L
1446 198 L
1437 201 L
1433 201 L
1424 198 L
1417 192 L
1414 182 L
1433 227 M 1427 224 L
1421 217 L
1417 211 L
1414 198 L
1414 179 L
1417 169 L
1424 163 L
1430 160 L
1437 160 M 1443 163 L
1449 169 L
1453 179 L
1453 182 L
1449 192 L
1443 198 L
1437 201 L
1670 189 M 1699 227 M 1689 224 L
1683 214 L
1679 198 L
1679 189 L
1683 173 L
1689 163 L
1699 160 L
1705 160 L
1715 163 L
1721 173 L
1724 189 L
1724 198 L
1721 214 L
1715 224 L
1705 227 L
1699 227 L
1692 224 L
1689 221 L
1686 214 L
1683 198 L
1683 189 L
1686 173 L
1689 166 L
1692 163 L
1699 160 L
1705 160 M 1711 163 L
1715 166 L
1718 173 L
1721 189 L
1721 198 L
1718 214 L
1715 221 L
1711 224 L
1705 227 L
1750 166 M 1747 163 L
1750 160 L
1753 163 L
1750 166 L
1792 227 M 1782 224 L
1779 217 L
1779 208 L
1782 201 L
1792 198 L
1805 198 L
1814 201 L
1817 208 L
1817 217 L
1814 224 L
1805 227 L
1792 227 L
1785 224 L
1782 217 L
1782 208 L
1785 201 L
1792 198 L
1805 198 M 1811 201 L
1814 208 L
1814 217 L
1811 224 L
1805 227 L
1792 198 M 1782 195 L
1779 192 L
1776 185 L
1776 173 L
1779 166 L
1782 163 L
1792 160 L
1805 160 L
1814 163 L
1817 166 L
1821 173 L
1821 185 L
1817 192 L
1814 195 L
1805 198 L
1792 198 M 1785 195 L
1782 192 L
1779 185 L
1779 173 L
1782 166 L
1785 163 L
1792 160 L
1805 160 M 1811 163 L
1814 166 L
1817 173 L
1817 185 L
1814 192 L
1811 195 L
1805 198 L
2083 189 M 2102 214 M 2108 217 L
2118 227 L
2118 160 L
2115 224 M 2115 160 L
2102 160 M 2131 160 L
291 899 M 2115 899 L
291 899 M 291 831 L
382 899 M 382 865 L
474 899 M 474 865 L
565 899 M 565 865 L
656 899 M 656 831 L
747 899 M 747 865 L
838 899 M 838 865 L
929 899 M 929 865 L
1021 899 M 1021 831 L
1112 899 M 1112 865 L
1203 899 M 1203 865 L
1294 899 M 1294 865 L
1385 899 M 1385 831 L
1477 899 M 1477 865 L
1568 899 M 1568 865 L
1659 899 M 1659 865 L
1750 899 M 1750 831 L
1841 899 M 1841 865 L
1932 899 M 1932 865 L
2024 899 M 2024 865 L
2115 899 M 2115 831 L
291 291 M 291 899 L
291 327 M 325 327 L
291 363 M 325 363 L
291 398 M 325 398 L
291 434 M 325 434 L
291 470 M 360 470 L
291 506 M 325 506 L
291 541 M 325 541 L
291 577 M 325 577 L
291 613 M 325 613 L
291 649 M 360 649 L
291 684 M 325 684 L
291 720 M 325 720 L
291 756 M 325 756 L
291 792 M 325 792 L
291 828 M 360 828 L
291 863 M 325 863 L
291 899 M 325 899 L
176 470 M 195 496 M 201 499 L
211 508 L
211 441 L
208 505 M 208 441 L
195 441 M 224 441 L
176 649 M 188 674 M 192 671 L
188 668 L
185 671 L
185 674 L
188 681 L
192 684 L
201 687 L
214 687 L
224 684 L
227 681 L
230 674 L
230 668 L
227 661 L
217 655 L
201 649 L
195 645 L
188 639 L
185 629 L
185 620 L
214 687 M 221 684 L
224 681 L
227 674 L
227 668 L
224 661 L
214 655 L
201 649 L
185 626 M 188 629 L
195 629 L
211 623 L
221 623 L
227 626 L
230 629 L
195 629 M 211 620 L
224 620 L
227 623 L
230 629 L
230 636 L
176 828 M 188 853 M 192 850 L
188 847 L
185 850 L
185 853 L
188 860 L
192 863 L
201 866 L
214 866 L
224 863 L
227 856 L
227 847 L
224 840 L
214 837 L
205 837 L
214 866 M 221 863 L
224 856 L
224 847 L
221 840 L
214 837 L
221 834 L
227 828 L
230 821 L
230 811 L
227 805 L
224 802 L
214 799 L
201 799 L
192 802 L
188 805 L
185 811 L
185 815 L
188 818 L
192 815 L
188 811 L
224 831 M 227 821 L
227 811 L
224 805 L
221 802 L
214 799 L
2115 291 M 2115 899 L
2115 327 M 2081 327 L
2115 363 M 2081 363 L
2115 398 M 2081 398 L
2115 434 M 2081 434 L
2115 470 M 2046 470 L
2115 506 M 2081 506 L
2115 541 M 2081 541 L
2115 577 M 2081 577 L
2115 613 M 2081 613 L
2115 649 M 2046 649 L
2115 684 M 2081 684 L
2115 720 M 2081 720 L
2115 756 M 2081 756 L
2115 792 M 2081 792 L
2115 828 M 2046 828 L
2115 863 M 2081 863 L
currentpoint stroke M
2115 899 M 2081 899 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
492 760 M 510 714 L
528 683 L
547 659 L
565 640 L
583 623 L
601 609 L
619 597 L
638 586 L
656 577 L
674 568 L
692 560 L
711 553 L
729 546 L
747 540 L
765 534 L
784 529 L
802 524 L
820 519 L
838 515 L
857 510 L
875 506 L
893 503 L
911 499 L
929 496 L
948 493 L
966 490 L
984 487 L
1002 484 L
1021 481 L
1039 478 L
1057 476 L
1075 474 L
1094 471 L
1112 469 L
1130 467 L
1148 465 L
1166 463 L
1185 461 L
1203 459 L
1221 457 L
1239 456 L
1258 454 L
1276 452 L
1294 451 L
1312 449 L
1331 448 L
1349 446 L
1367 445 L
1385 444 L
1404 442 L
1422 441 L
1440 440 L
1458 438 L
1476 437 L
1495 436 L
1513 435 L
1531 434 L
1549 433 L
1568 432 L
1586 431 L
1604 430 L
1622 429 L
1641 428 L
1659 427 L
1677 426 L
1695 425 L
1713 424 L
1732 423 L
1750 422 L
1768 421 L
1786 420 L
1805 420 L
1823 419 L
1841 418 L
1859 417 L
1878 416 L
1896 416 L
1914 415 L
1932 414 L
1951 414 L
1969 413 L
1987 412 L
2005 412 L
2023 411 L
2042 410 L
2060 410 L
2078 409 L
2096 408 L
2115 408 L
currentpoint stroke [80 24] 0 setdash M
401 650 M 419 560 L
437 492 L
455 429 L
474 350 L
currentpoint stroke [] 0 setdash M
487 752 M 460 779 L
487 779 M 460 753 L
460 779 M 523 679 M 497 706 L
523 706 M 497 680 L
497 706 M 560 635 M 533 661 L
560 661 M 533 635 L
533 661 M 596 601 M 570 627 L
596 627 M 570 601 L
570 627 M 633 578 M 606 605 L
633 605 M 606 578 L
606 605 M 669 556 M 643 582 L
669 582 M 643 556 L
643 582 M 706 539 M 679 566 L
706 565 M 679 539 L
679 565 M 742 528 M 716 554 L
742 554 M 716 528 L
716 554 M 778 516 M 752 543 L
778 543 M 752 517 L
752 543 M 815 505 M 789 532 L
815 532 M 789 505 L
789 532 M 852 500 M 825 526 L
852 526 M 825 500 L
825 526 M 888 488 M 861 515 L
888 515 M 861 488 L
861 515 M 924 483 M 898 509 L
924 509 M 898 483 L
898 509 M 961 477 M 935 504 L
961 504 M 935 477 L
934 504 M 997 472 M 971 498 L
997 498 M 971 472 L
971 498 M 1034 466 M 1007 492 L
1034 492 M 1007 466 L
1007 492 M 1070 460 M 1044 487 L
1070 487 M 1044 460 L
1044 487 M 1107 455 M 1080 481 L
1107 481 M 1080 455 L
1080 481 M 1143 449 M 1117 476 L
1143 476 M 1117 449 L
1117 476 M 1180 449 M 1153 476 L
1180 476 M 1153 449 L
1153 476 M 1216 443 M 1190 470 L
1216 470 M 1190 444 L
1190 470 M 1253 438 M 1226 464 L
1253 464 M 1226 438 L
1226 464 M 1289 438 M 1263 464 L
1289 464 M 1263 438 L
1263 464 M 1326 432 M 1299 459 L
1326 459 M 1299 432 L
1299 459 M 1362 432 M 1336 459 L
1362 459 M 1336 432 L
1336 459 M 1399 427 M 1372 453 L
1399 453 M 1372 427 L
1372 453 M 1435 427 M 1409 453 L
1435 453 M 1409 427 L
1409 453 M 1471 421 M 1445 448 L
1471 447 M 1445 421 L
1445 447 M 1508 421 M 1482 448 L
1508 447 M 1482 421 L
1481 447 M 1544 415 M 1518 442 L
1544 442 M 1518 415 L
1518 442 M 1581 415 M 1554 442 L
1581 442 M 1554 415 L
1554 442 M 1617 415 M 1591 442 L
1617 442 M 1591 415 L
1591 442 M 1654 410 M 1627 436 L
1654 436 M 1627 410 L
1627 436 M 1690 410 M 1664 436 L
1690 436 M 1664 410 L
1664 436 M 1727 410 M 1700 436 L
1727 436 M 1700 410 L
1700 436 M 1763 404 M 1737 431 L
1763 431 M 1737 404 L
1737 431 M 1800 404 M 1773 431 L
1800 431 M 1773 404 L
1773 431 M 1836 404 M 1810 431 L
1836 431 M 1810 404 L
1810 431 M 1873 404 M 1846 431 L
1873 431 M 1846 404 L
1846 431 M 1909 399 M 1883 425 L
1909 425 M 1883 399 L
1883 425 M 1946 399 M 1919 425 L
1946 425 M 1919 399 L
1919 425 M 1982 399 M 1956 425 L
1982 425 M 1956 399 L
1956 425 M 2018 399 M 1992 425 L
2018 425 M 1992 399 L
1992 425 M 2055 393 M 2029 419 L
2055 419 M 2029 393 L
2028 419 M 2091 393 M 2065 419 L
2091 419 M 2065 393 L
2065 419 M 2115 406 M 2102 419 L
2115 406 M 2102 393 L
2101 419 M 414 556 M 387 582 L
414 582 M 387 556 L
387 582 M 450 415 M 424 442 L
450 442 M 424 415 L
424 442 M 487 297 M 460 324 L
487 324 M 460 298 L
460 324 M 513 291 M 497 307 L
523 307 M 507 291 L
497 307 M 330 820 M 333 821 L
337 823 L
340 825 L
343 828 L
345 831 L
346 835 L
346 839 L
346 843 L
345 846 L
343 850 L
340 853 L
337 855 L
333 856 L
330 857 L
326 857 L
322 856 L
318 855 L
315 853 L
312 850 L
311 846 L
309 843 L
309 839 L
309 835 L
311 831 L
312 828 L
315 825 L
318 823 L
322 821 L
326 820 L
330 820 L
366 680 M 370 681 L
373 682 L
377 684 L
379 687 L
381 691 L
382 694 L
383 698 L
382 702 L
381 706 L
379 709 L
377 712 L
373 714 L
370 716 L
366 717 L
362 717 L
358 716 L
355 714 L
352 712 L
349 709 L
347 706 L
346 702 L
345 698 L
346 694 L
347 691 L
349 687 L
352 684 L
355 682 L
358 681 L
362 680 L
366 680 L
402 624 M 406 624 L
410 626 L
413 628 L
416 631 L
418 635 L
419 638 L
419 642 L
419 646 L
418 650 L
416 653 L
413 656 L
410 658 L
406 660 L
402 661 L
399 661 L
395 660 L
391 658 L
388 656 L
385 653 L
384 650 L
382 646 L
382 642 L
382 638 L
384 635 L
385 631 L
388 628 L
391 626 L
395 624 L
399 624 L
402 624 L
439 595 M 443 596 L
446 598 L
450 600 L
452 603 L
454 606 L
455 610 L
456 614 L
455 618 L
454 622 L
452 625 L
450 628 L
446 630 L
443 632 L
439 633 L
435 633 L
431 632 L
currentpoint stroke M
428 630 L
425 628 L
422 625 L
420 622 L
419 618 L
418 614 L
419 610 L
420 606 L
422 603 L
425 600 L
428 598 L
431 596 L
435 595 L
439 595 L
476 567 M 479 568 L
483 570 L
486 572 L
489 575 L
491 578 L
492 582 L
492 586 L
492 590 L
491 594 L
489 597 L
486 600 L
483 602 L
479 604 L
476 605 L
472 605 L
468 604 L
464 602 L
461 600 L
458 597 L
457 594 L
455 590 L
455 586 L
455 582 L
457 578 L
458 575 L
461 572 L
464 570 L
468 568 L
472 567 L
476 567 L
512 539 M 516 540 L
519 542 L
522 544 L
525 547 L
527 550 L
528 554 L
529 558 L
528 562 L
527 565 L
525 569 L
522 572 L
519 574 L
516 576 L
512 576 L
508 576 L
504 576 L
501 574 L
497 572 L
495 569 L
493 565 L
492 562 L
491 558 L
492 554 L
493 550 L
495 547 L
497 544 L
501 542 L
504 540 L
508 539 L
512 539 L
548 511 M 552 512 L
556 514 L
559 516 L
562 519 L
564 522 L
565 526 L
565 530 L
565 534 L
564 537 L
562 541 L
559 544 L
556 546 L
552 547 L
548 548 L
545 548 L
541 547 L
537 546 L
534 544 L
531 541 L
529 537 L
528 534 L
528 530 L
528 526 L
529 522 L
531 519 L
534 516 L
537 514 L
541 512 L
545 511 L
548 511 L
585 483 M 589 484 L
592 485 L
595 488 L
598 491 L
600 494 L
601 498 L
602 502 L
601 506 L
600 509 L
598 513 L
595 516 L
592 518 L
589 519 L
585 520 L
581 520 L
577 519 L
574 518 L
570 516 L
568 513 L
566 509 L
565 506 L
564 502 L
565 498 L
566 494 L
568 491 L
570 488 L
574 485 L
577 484 L
581 483 L
585 483 L
658 455 M 662 456 L
665 457 L
668 460 L
671 463 L
673 466 L
674 470 L
675 474 L
674 477 L
673 481 L
671 485 L
668 487 L
665 490 L
662 491 L
658 492 L
654 492 L
650 491 L
647 490 L
643 487 L
641 485 L
639 481 L
638 477 L
637 474 L
638 470 L
639 466 L
641 463 L
643 460 L
647 457 L
650 456 L
654 455 L
658 455 L
767 427 M 771 428 L
775 429 L
778 432 L
780 435 L
782 438 L
784 442 L
784 445 L
784 449 L
782 453 L
780 456 L
778 459 L
775 462 L
771 463 L
767 464 L
763 464 L
759 463 L
756 462 L
753 459 L
750 456 L
748 453 L
747 449 L
747 446 L
747 442 L
748 438 L
750 435 L
753 432 L
756 429 L
759 428 L
763 427 L
767 427 L
2091 291 M 2093 294 L
2095 297 L
2096 301 L
2097 305 L
2096 309 L
2095 313 L
2093 316 L
2091 319 L
2088 321 L
2084 323 L
2080 324 L
2076 324 L
2072 323 L
2069 321 L
2066 319 L
2063 316 L
2061 313 L
2060 309 L
2059 305 L
2060 301 L
2061 297 L
2063 294 L
2066 291 L
1568 738 M currentpoint stroke [] 0 setdash M
1584 754 M 1584 709 L
1587 754 M 1587 709 L
1587 745 M 1593 751 L
1603 754 L
1609 754 L
1619 751 L
1622 745 L
1622 709 L
1609 754 M 1616 751 L
1619 745 L
1619 709 L
1622 745 M 1629 751 L
1638 754 L
1645 754 L
1654 751 L
1657 745 L
1657 709 L
1645 754 M 1651 751 L
1654 745 L
1654 709 L
1574 754 M 1587 754 L
1574 709 M 1597 709 L
1609 709 M 1632 709 L
1645 709 M 1667 709 L
1686 748 M 1744 748 L
1686 728 M 1744 728 L
1786 777 M 1776 773 L
1770 764 L
1767 748 L
1767 738 L
1770 722 L
1776 712 L
1786 709 L
1792 709 L
1802 712 L
1808 722 L
1812 738 L
1812 748 L
1808 764 L
1802 773 L
1792 777 L
1786 777 L
1779 773 L
1776 770 L
1773 764 L
1770 748 L
1770 738 L
1773 722 L
1776 716 L
1779 712 L
1786 709 L
1792 709 M 1799 712 L
1802 716 L
1805 722 L
1808 738 L
1808 748 L
1805 764 L
1802 770 L
1799 773 L
1792 777 L
1837 716 M 1834 712 L
1837 709 L
1840 712 L
1837 716 L
1892 770 M 1892 709 L
1895 777 M 1895 709 L
1895 777 M 1860 728 L
1911 728 L
1882 709 M 1905 709 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1075 50 M 1091 88 M 1091 21 L
1094 88 M 1094 21 L
1113 69 M 1113 43 L
1081 88 M 1132 88 L
1132 69 L
1129 88 L
1094 56 M 1113 56 L
1081 21 M 1104 21 L
1155 88 M 1152 85 L
1155 82 L
1158 85 L
1155 88 L
1155 66 M 1155 21 L
1158 66 M 1158 21 L
currentpoint stroke M
1145 66 M 1158 66 L
1145 21 M 1168 21 L
1200 66 M 1193 62 L
1190 59 L
1187 53 L
1187 46 L
1190 40 L
1193 37 L
1200 34 L
1206 34 L
1213 37 L
1216 40 L
1219 46 L
1219 53 L
1216 59 L
1213 62 L
1206 66 L
1200 66 L
1193 62 M 1190 56 L
1190 43 L
1193 37 L
1213 37 M 1216 43 L
1216 56 L
1213 62 L
1216 59 M 1219 62 L
1225 66 L
1225 62 L
1219 62 L
1190 40 M 1187 37 L
1184 30 L
1184 27 L
1187 21 L
1197 18 L
1213 18 L
1222 14 L
1225 11 L
1184 27 M 1187 24 L
1197 21 L
1213 21 L
1222 18 L
1225 11 L
1225 8 L
1222 1 L
1213 0 L
1193 0 L
1184 1 L
1181 8 L
1181 11 L
1184 18 L
1193 21 L
1251 27 M 1248 24 L
1251 21 L
1254 24 L
1251 27 L
1280 75 M 1283 72 L
1280 69 L
1277 72 L
1277 75 L
1280 82 L
1283 85 L
1293 88 L
1306 88 L
1315 85 L
1319 82 L
1322 75 L
1322 69 L
1319 62 L
1309 56 L
1293 50 L
1286 46 L
1280 40 L
1277 30 L
1277 21 L
1306 88 M 1312 85 L
1315 82 L
1319 75 L
1319 69 L
1315 62 L
1306 56 L
1293 50 L
1277 27 M 1280 30 L
1286 30 L
1302 24 L
1312 24 L
1319 27 L
1322 30 L
1286 30 M 1302 21 L
1315 21 L
1319 24 L
1322 30 L
1322 37 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1118 51 M 1912 77 M 1915 73 L
1912 70 L
1908 73 L
1908 77 L
1912 83 L
1915 86 L
1924 89 L
1937 89 L
1947 86 L
1950 83 L
1953 77 L
1953 70 L
1950 64 L
1940 57 L
1924 51 L
1918 48 L
1912 41 L
1908 32 L
1908 22 L
1937 89 M 1944 86 L
1947 83 L
1950 77 L
1950 70 L
1947 64 L
1937 57 L
1924 51 L
1908 28 M 1912 32 L
1918 32 L
1934 25 L
1944 25 L
1950 28 L
1953 32 L
1918 32 M 1934 22 L
1947 22 L
1950 25 L
1953 32 L
1953 38 L
1979 67 M 1979 22 L
1982 67 M 1982 22 L
1982 48 M 1985 57 L
1992 64 L
1998 67 L
2008 67 L
2011 64 L
2011 60 L
2008 57 L
2005 60 L
2008 64 L
1969 67 M 1982 67 L
1969 22 M 1992 22 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
102 543 M 86 559 M 153 559 L
86 562 M 153 562 L
96 562 M 89 569 L
86 575 L
86 582 L
89 591 L
96 598 L
105 601 L
112 601 L
121 598 L
128 591 L
131 582 L
131 575 L
128 569 L
121 562 L
86 582 M 89 588 L
96 594 L
105 598 L
112 598 L
121 594 L
128 588 L
131 582 L
86 549 M 86 562 L
153 550 M 153 572 L
129 639 M 131 637 L
133 639 L
131 641 L
129 641 L
125 637 L
123 634 L
123 628 L
125 622 L
129 618 L
135 616 L
139 616 L
144 618 L
148 622 L
150 628 L
150 632 L
148 637 L
144 641 L
123 628 M 125 624 L
129 620 L
135 618 L
139 618 L
144 620 L
148 624 L
150 628 L
currentpoint stroke [] 0 setdash M
stroke
showpage
